Approaching the Source of Symbol Grounding with Confluent Reductions of Abstract Meaning Representation Directed Graphs

Abstract meaning representation (AMR) is a semantic formalism used to represent the meaning of sentences as directed acyclic graphs. In this paper, we describe how real digital dictionaries can be embedded into AMR directed graphs (digraphs), using state-of-the-art pre-trained large language models. Then, we reduce those graphs in a confluent manner, i.e. with transformations that preserve their circuit space. Finally, the properties of these reduces digraphs are analyzed and discussed in relation to the symbol grounding problem.

==> latex/tikz/apple_def.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.6]
        % Nodes
        \node (d) at (0,0) {$\text{define-01}$};
        \node (a) at (3.7,1.5) {$\text{apple}$};
        \node (f) at (3.7,-1.5) {$\text{fruit}$};
        \node (r) at (8, 0.5)  {$\text{round-03}$};
        \node (r2) at (8,-3) {$\text{red-02}$};
        
        % Edges
        \path[->,draw]
            (d.north east) -- (a.west) node[midway, sloped, above] {\scriptsize \text{:ARG1}};
        \path[->,draw]
            (d.south east) -- (f.west) node[midway, sloped, above] {\scriptsize \text{:ARG2}};
        \path[->,draw]
            (f.north east) -- (r.west) node[midway, sloped, above] {\scriptsize \text{:ARG1-of}};
        \path[->,draw]
            (f.south east) -- (r2.west) node[midway, sloped, above] {\scriptsize \text{:ARG1-of}};
    \end{scope}
\end{tikzpicture}

==> latex/tikz/guardhouse_non_atomic_def.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        %%%%%%%%%%%%%%%%%
        %% ERROR GRAPH %%
        %%%%%%%%%%%%%%%%%
        % NODES
        \node (d) at (-0.5,0) {\scriptsize $\text{define-01}$};
        \node (g) at (3,1.5) {\scriptsize $\text{gov-org}$};
        \node (b) at (3,-1.5) {\scriptsize $\text{building}$};
        \node (n) at (6, 1.5) {\scriptsize $\text{name}$};  
        \node (g2) at (10, 1.5) {\scriptsize $\text{"Guardhouse"}$};
        \node (s) at (6, -1.5) {\scriptsize $\text{soldier}$}; 
        \node (p) at (9, -1.5) {\scriptsize $\text{protect-01}$};
        \node (p2) at (12.5, -1.5) {\scriptsize $\text{place}$};
        % EDGES
        \path[->,draw]
            (d.north east) -- (g.west) node[midway, sloped, above] {\tiny \text{ARG1}};
        \path[->,draw]
            (d.south east) -- (b.west) node[midway, sloped, above] {\tiny \text{ARG2}};
        \path[->,draw]
            (g.east) -- (n.west) node[midway, sloped, above] {\tiny \text{name}};
        \path[->,draw]
            (n.east) -- (g2.west) node[midway, sloped, above] {\tiny \text{op1}};
        \path[->,draw]
            (b.east) -- (s.west) node[midway, sloped, above] {\tiny \text{beneficiary}};
        \path[->,draw]
            (s.east) -- (p.west) node[midway, sloped, above] {\tiny \text{ARG0-of}};
        \path[->,draw]
            (p.east) -- (p2.west) node[midway, sloped, above] {\tiny \text{ARG1}};
    \end{scope}
\end{tikzpicture}


==> latex/tikz/hereto_no_arg2.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        %%%%%%%%%%%%%%%%%
        %% ERROR GRAPH %%
        %%%%%%%%%%%%%%%%%
        %NODES
        \node (d) at (-0.5,0) {$\text{define-01}$};
        \node (h) at (4,1.5) {$\text{hereto}$};
        \node (o) at (4,-1.5) {$\text{or}$};
        \node (m) at (8, 0.5)  {$\text{matter}$};   % Adjusted y-coordinate for a straighter line
        \node (d2) at (8, -2.5) {$\text{document}$}; % Adjusted y-coordinate for a straighter line
        \node (t) at (12, -1.5) {$\text{this}$};
        
        % EDGES
        \path[->,draw]
            (d.north east) -- (h.west) node[midway, sloped, above] {\scriptsize \text{ARG1}};
        \path[->,draw]
            (d.south east) -- (o.west) node[midway, sloped, above] {\scriptsize \text{topic}};
        \path[->,draw]
            (o.north east) -- (m.west) node[midway, sloped, above] {\scriptsize \text{op1}};
        \path[->,draw]
            (o.south east) -- (d2.west) node[midway, sloped, above] {\scriptsize \text{op2}};
        % Straight edges without bends
        \path[->,draw]
            (d2.east) -- (t) node[midway, sloped, above] {\scriptsize \text{mod}};
        \path[->,draw]
            (m.east) -- (t) node[midway, sloped, above] {\scriptsize \text{mod}};
    \end{scope}
\end{tikzpicture}


==> latex/tikz/indiclique.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.6]
        \node (u) at (0,0) {$u$};
            \node (p1) at ($ (u) + (160:3.3) $) {$p_1$};
            \node (p2) at ($ (u) + (180:1.75) $) {$p_2$};
            \node (p3) at ($ (u) + (-160:3.3) $) {$p_3$};
            \node (s1) at ($ (u) + (35:1.9) $) {$s_1$};
            \node (s2) at ($ (u) + (-35:1.9) $) {$s_2$};
                
        \path[->,draw]
            (u) edge [] node {} (s1)
            (u) edge [] node {} (s2)
            (p2) edge [] node {} (u);
        \path[->,draw,bend left = 17]
            (p1) edge [] node {} (p2)
            (p2) edge [] node {} (p1)
            (p3) edge [] node {} (p2)
            (p2) edge [] node {} (p3)
            (p1) edge [] node {} (p3)
            (p3) edge [] node {} (p1);
        \path[->,draw,bend left]
            (p1) edge [] node {} (u);
        \path[->,draw,bend right]
            (p3) edge [] node {} (u);

            
        \node (up) at (7.5,0) {};
            \node (p1p) at ($ (up) + (160:3.3) $) {$p_1$};
            \node (p2p) at ($ (up) + (180:1.75) $) {$p_2$};
            \node (p3p) at ($ (up) + (-160:3.3) $) {$p_3$};
            \node (s1p) at ($ (up) + (35:1.9) $) {$s_1$};
            \node (s2p) at ($ (up) + (-35:1.9) $) {$s_2$};
                
        \path[->,draw]
            (p2p) edge [] node {} (s1p)
            (p2p) edge [] node {} (s2p);
        \path[->,draw,bend left = 17]
            (p1p) edge [] node {} (p2p)
            (p2p) edge [] node {} (p1p)
            (p3p) edge [] node {} (p2p)
            (p2p) edge [] node {} (p3p)
            (p1p) edge [] node {} (p3p)
            (p3p) edge [] node {} (p1p);
        \path[->,draw,bend right]
            (p3p) edge [] node {} (s2p)
            (p3p) edge [] node {} (s1p);
        \path[->,draw,bend left]
            (p1p) edge [] node {} (s1p)
            (p1p) edge [] node {} (s2p);
    \end{scope}
\end{tikzpicture}

==> latex/tikz/lexicographe.tex <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        %NODES
        \node (l) at (0,0) {\footnotesize $\text{lexicographe}$};
        \node (p) at (-3,-2.2) {\footnotesize $\text{personne}$};
        \node (p2) at (-1, -2.2)  {\footnotesize $\text{personne}$};
        \node (l2) at (1, -2.2) {\footnotesize $\text{lexicographie}$};

        
        % EDGES
        \path[->,draw]
            (s) -- (w) node[midway, sloped, above] {} [out=30,in=210];
        \path[->, draw]
            (e) -- (w) node[midway, sloped, above] {} [out=60,in=240];
        \path[->, draw]
            (a) -- (w) node[midway, sloped, above] {} [out=120,in=300];
    \end{scope}
\end{tikzpicture}


==> latex/tikz/outdiclique.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.6]
        \node (u) at (0,0) {$u$};
            \node (s1) at ($ (u) + (20:3.3) $) {$s_1$};
            \node (s2) at ($ (u) + (0:1.75) $) {$s_2$};
            \node (s3) at ($ (u) + (-20:3.3) $) {$s_3$};
            \node (p1) at ($ (u) + (145:1.9) $) {$p_1$};
            \node (p2) at ($ (u) + (-145:1.9) $) {$p_2$};
                
        \path[->,draw]
            (p1) edge [] node {} (u)
            (p2) edge [] node {} (u)
            (u) edge [] node {} (s2);
        \path[->,draw,bend left = 17]
            (s1) edge [] node {} (s2)
            (s2) edge [] node {} (s1)
            (s3) edge [] node {} (s2)
            (s2) edge [] node {} (s3)
            (s1) edge [] node {} (s3)
            (s3) edge [] node {} (s1);
        \path[->,draw,bend left]
            (u) edge [] node {} (s1);
        \path[->,draw,bend right]
            (u) edge [] node {} (s3);

        \node (up) at (7.5,0) {};
            \node (s1p) at ($ (up) + (20:3.3) $) {$s_1$};
            \node (s2p) at ($ (up) + (0:1.75) $) {$s_2$};
            \node (s3p) at ($ (up) + (-20:3.3) $) {$s_3$};
            \node (p1p) at ($ (up) + (145:1.9) $) {$p_1$};
            \node (p2p) at ($ (up) + (-145:1.9) $) {$p_2$};
                
        \path[->,draw]
            (p1p) edge [] node {} (s2p)
            (p2p) edge [] node {} (s2p);
        \path[->,draw,bend left = 17]
            (s1p) edge [] node {} (s2p)
            (s2p) edge [] node {} (s1p)
            (s3p) edge [] node {} (s2p)
            (s2p) edge [] node {} (s3p)
            (s1p) edge [] node {} (s3p)
            (s3p) edge [] node {} (s1p);
        \path[->,draw,bend left = 25]
            (p1p) edge [] node {} (s1p)
            (p2p) edge [] node {} (s1p);
        \path[->,draw,bend right = 25]
            (p2p) edge [] node {} (s3p)
            (p1p) edge [] node {} (s3p);            
    \end{scope}
\end{tikzpicture}

==> latex/tikz/pie.tikz <==
\begin{tikzpicture}[highred/.style={thick, draw=red}, highblue/.style={thick, draw=blue, fill=blue!30}]
    \begin{scope}[scale=0.65]
        \node (x) at (-1.5,0) {};
            \node (a) at ($ (x) + (0:1.25) $) {$a$};
            \node (b) at ($ (x) + (90:1.5) $) {$b$};
            \node (c) at ($ (x) + (180:1.25) $) {$c$};
            \node (d) at ($ (x) + (-90:1.5) $) {$d$};
        \node (y) at (1,0.5) {};
            \node (u) at ($ (y) + (0:1) $) {$u$};
            \node (v) at ($ (y) + (90:1) $) {$v$};
            \node (w) at ($ (y) + (-90:1) $) {$w$};
                
        \path[->,draw,highblue]
            (a) edge [] node {} (w)
            (b) edge [] node {} (v);
        \path[->,draw,highred]
            (w) edge [] node {} (u)
            (v) edge [] node {} (w);
        \path[->,draw,bend left]
            (a) edge [] node {} (b)
            (b) edge [] node {} (c)
            (c) edge [] node {} (d)
            (d) edge [] node {} (a)
            (v) edge [] node {} (u)
            (u) edge [] node {} (v)
            (b) edge [] node {} (a)
            (c) edge [] node {} (b)
            (d) edge [] node {} (c)
            (a) edge [] node {} (d);
    \end{scope}
\end{tikzpicture}

==> latex/tikz/set_def.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        % Nodes
        \node (d) at (-0.5,0) {$\text{define-01}$};
        \node (s) at (4,1.5) {$\text{set}$};
        \node (g) at (4,-1.5) {$\text{group-01}$};
        \node (t) at (8.6, 0.5)  {$\text{thing}$};
        \node (f) at (8.6,-3) {$\text{form-01}$};
        \node (w) at (12, -3) {$\text{whole}$};
        
        % Edges
        \path[->,draw]
            (d.north east) -- (s.west) node[midway, sloped, above] {\scriptsize \text{ARG1}};
        \path[->,draw]
            (d.south east) -- (g.west) node[midway, sloped, above] {\scriptsize \text{ARG2}};
        \path[->,draw]
            (g.north east) -- (t.west) node[midway, sloped, above] {\scriptsize \text{ARG1}};
        \path[->,draw]
            (g.south east) -- (f.west) node[midway, sloped, above] {\scriptsize \text{ARG0-of}};
        \path[->,draw]
            (f.east) -- (w.west) node[midway, sloped, above] {\scriptsize \text{ARG1}};
    \end{scope}
\end{tikzpicture}


==> latex/tikz/somehow_no_arg1.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        %%%%%%%%%%%%%%%%%
        %% ERROR GRAPH %%
        %%%%%%%%%%%%%%%%%
        %NODES
        \node (d) at (-0.5,0) {$\text{define-01}$};
        \node (w) at (4,1.5) {$\text{way}$};
        \node (s2) at (4,-0.5) {$\text{somehow}$};
        \node (k) at (8, 3)  {$\text{know}$};  
        \node (s) at (8, 1) {$\text{state-01}$};
        % Modified nodes with square borders
        \node[draw, rectangle] (p1) at (12, 3) {$-$}; 
        \node[draw, rectangle] (p2) at (12, 1) {$-$};
        
        % EDGES
        \path[->,draw]
            (d.north east) -- (w.west) node[midway, sloped, above] {\scriptsize \text{ARG2}};
        \path[->,draw]
            (d.south east) -- (s2.west) node[midway, sloped, above] {\scriptsize \text{manner}};
        \path[->,draw]
            (w.north east) -- (k.west) node[midway, sloped, above] {\scriptsize \text{ARG1-of}};
        \path[->,draw]
            (w.south east) -- (s.west) node[midway, sloped, above] {\scriptsize \text{ARG-of}};
        \path[->,draw]
            (k.east) -- (p1.west) node[midway, sloped, above] {\scriptsize \text{polarity}};
        \path[->,draw]
            (s.east) -- (p2.west) node[midway, sloped, above] {\scriptsize \text{polarity}};
    \end{scope}
\end{tikzpicture}


==> latex/tikz/sometimes_root.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        %%%%%%%%%%%%%%%%%
        %% ERROR GRAPH %%
        %%%%%%%%%%%%%%%%%
        % NODES
        \node (c) at (-0.5,0) {\scriptsize $\text{contrast}$};
        \node (d) at (4,1.5) {\scriptsize $\text{define-01}$};
        \node (d2) at (4,-1.5) {\scriptsize $\text{define-01}$};
        \node (o) at (8, 3) {\scriptsize $\text{occasion-02}$};  
        \node (s) at (8, 0.5) {\scriptsize $\text{sometimes}$};
        \node (t) at (8, -1.5) {\scriptsize $\text{time}$}; 
        \node[draw, rectangle] (p) at (8, -3) {\scriptsize $-$};
        \node (p2) at (12, 3) {\scriptsize $\text{particular}$};
        \node (a) at (12, -1.5) {\scriptsize $\text{all}$};
        % EDGES
        \path[->,draw]
            (c.north east) -- (d.west) node[midway, sloped, above] {\tiny \text{ARG1}};
        \path[->,draw]
            (c.north east) -- (d2.west) node[midway, sloped, above] {\tiny \text{ARG2}};
        \path[->,draw]
            (d.south east) -- (s.north west) node[midway, sloped, above] {\tiny \text{ARG1}};
        \path[->,draw]
            (d.north east) -- (o.west) node[midway, sloped, above] {\tiny \text{time}};
        \path[->,draw]
            (d2.north east) -- (s.south west) node[midway, sloped, above] {\tiny \text{ARG1}}; 
        \path[->,draw]
            (d2.east) -- (t.west) node[midway, sloped, above] {\tiny \text{time}};
        \path[->,draw, shorten >= 3pt] % Shorten only this edge
            (d2.south east) -- (p.west) node[midway, sloped, above] {\tiny \text{polarity}};
        \path[->,draw]
            (o.east) -- (p2.west) node[midway, sloped, above] {\tiny \text{mod}};
        \path[->,draw]
            (t.east) -- (a.west) node[midway, sloped, above] {\tiny \text{mod}};
    \end{scope}
\end{tikzpicture}

==> latex/tikz/subset.tikz <==
\begin{tikzpicture}[highred/.style={thick, draw=red}, highblue/.style={thick, draw=blue, fill=blue!30}]
    \begin{scope}[scale=0.65]
        \node (u) at (0,1) {$u$};
        \node (v) at (0,-0.5) {$v$};
        \node (p1) at (-2,1.5) {$p_1$};
        \node (p2) at (-2,0.5) {$p_2$};
        \node (p3) at (-2,-0.5) {$p_3$};
        \node (p4) at (-2,-1.5) {$p_4$};
        \node (s1) at (2,1) {$s_1$};
        \node (s2) at (2,0.25) {$s_2$};
        \node (s3) at (2,-1) {$s_3$};
        
        \path[->,draw,bend left = 20]
            (u) edge [] node {} (v)
            (v) edge [] node {} (u);
        \path[->,draw]
            (p1) edge [] node {} (u)
            (p2) edge [] node {} (u)
            (p3) edge [] node {} (u)
            (p4) edge [] node {} (u)  
            (p2) edge [] node {} (v)
            (p3) edge [] node {} (v)
            (p4) edge [] node {} (v)
            (u) edge [] node {} (s1)
            (u) edge [] node {} (s2)
            (u) edge [] node {} (s3)
            (v) edge [] node {} (s2)
            (v) edge [] node {} (s3);

            
        \node (vp) at (7,-0.5) {$v$};
        \node (p1p) at (5,1.5) {$p_1$};
        \node (p2p) at (5,0.5) {$p_2$};
        \node (p3p) at (5,-0.5) {$p_3$};
        \node (p4p) at (5,-1.5) {$p_4$};
        \node (s1p) at (9,1) {$s_1$};
        \node (s2p) at (9,0.25) {$s_2$};
        \node (s3p) at (9,-1) {$s_3$};
        
        \path[->,draw]
            (p2p) edge [] node {} (vp)
            (p3p) edge [] node {} (vp)
            (p4p) edge [] node {} (vp)
            (vp) edge [] node {} (s2p)
            (vp) edge [] node {} (s3p);
    \end{scope}
\end{tikzpicture}

==> latex/tikz/wacky_bypass.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        %NODES
        \node (w) at (0,0) {\footnotesize $\text{wacky}$};
        \node (s) at (-3,-1.5) {\footnotesize $\text{silly}$};
        \node (o) at (-1, -1.5)  {\footnotesize $\text{or}$};
        \node (e) at (3, -0.8) {\footnotesize $\text{excite}$};
        \node (a) at (3, -2.2) {\footnotesize $\text{amuse-01}$};
        
        % EDGES

        \path[->,draw]
            (s.east) -- (o.west) node[midway, sloped, above] {\scriptsize \text{manner}};
        \path[->,draw]
            (o.north east) -- (e.west) node[midway, sloped, above] {\scriptsize \text{op1}};
        \path[->,draw]
            (o.east) -- (a.west) node[midway, sloped, above] {\scriptsize \text{op2}};
        
        % BLUE UNLABELLED EDGES
        \path[->,draw,blue]
            (s) edge[out=45, in=160] (w);
        \path[->,draw,blue]
            (o) edge[out=90, in=250] (w);
        \path[->,draw,blue]
            (e) edge[out=120, in=360] (w);
        \path[->,draw,blue]
            (a) edge[out=150, in=350] (w);
    \end{scope}
\end{tikzpicture}


==> latex/tikz/wacky_components.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        %NODES
        \node (d) at (-0.5,0) {$\text{define-01}$};
        \node (w) at (2,2) {$\text{wacky}$};
        \node (s) at (4,0) {$\text{silly}$};
        \node (o) at (6, 0)  {$\text{or}$};
        \node (e) at (8, 2) {$\text{excite}$};
        \node (a) at (8, -2) {$\text{amuse-01}$};
        
        % EDGES
        \path[->,draw]
            (d.north east) -- (w.south) node[midway, sloped, above] {\scriptsize \text{ARG1}};
        \path[->,draw]
            (o.north east) -- (e.south) node[midway, sloped, above] {\scriptsize \text{op1}};
        \path[->,draw]
            (o.east) -- (a.north) node[midway, sloped, above] {\scriptsize \text{op2}};
        \path[->, draw]
            (s.east) -- (o.west) node[midway, sloped, above]{\scriptsize \text{manner}};
    \end{scope}
\end{tikzpicture}


==> latex/tikz/wacky_corrected.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        %%%%%%%%%%%%%%%%%
        %% ERROR GRAPH %%
        %%%%%%%%%%%%%%%%%
        %NODES
        \node (d) at (-0.5,0) {$\text{define-01}$};
        \node (w) at (4,1.5) {$\text{wacky}$};
        \node (s) at (4,-1.5) {$\text{silly}$};
        \node (o) at (8, -1.5)  {$\text{or}$};
        \node (e) at (12, -0.5) {$\text{excite}$};
        \node (a) at (12, -2) {$\text{amuse-01}$};
        
        % EDGES
        \path[->,draw]
            (d.north east) -- (w.west) node[midway, sloped, above] {\scriptsize \text{ARG1}};
        \path[->,draw]
            (d.south east) -- (s.west) node[midway, sloped, above] {\scriptsize \text{ARG2}};
        \path[->,draw]
            (s.east) -- (o.west) node[midway, sloped, above] {\scriptsize \text{manner}};
        \path[->,draw]
            (o.north east) -- (e.west) node[midway, sloped, above] {\scriptsize \text{op1}};
        \path[->,draw]
            (o.east) -- (a.west) node[midway, sloped, above] {\scriptsize \text{op2}};
    \end{scope}
\end{tikzpicture}


==> latex/tikz/wacky_dico.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        %NODES
        \node (w) at (0,0) {\footnotesize $\text{wacky}$};
        \node (s) at (-3,-2.2) {\footnotesize $\text{silly}$};
        \node (e) at (-1, -2.2)  {\footnotesize $\text{excite}$};
        \node (a) at (1, -2.2) {\footnotesize $\text{amuse}$};
        \node (w2) at (3, -2.2) {\footnotesize $\text{way}$};
        
        % EDGES
        \path[->,draw]
            (s) -- (w) node[midway, sloped, above] {} [out=30,in=210];
        \path[->, draw]
            (e) -- (w) node[midway, sloped, above] {} [out=60,in=240];
        \path[->, draw]
            (a) -- (w) node[midway, sloped, above] {} [out=120,in=300];
        \path[->, draw]
            (w2) -- (w) node[midway, sloped, above] {} [out=150,in=330];
    \end{scope}
\end{tikzpicture}


==> latex/tikz/wacky_error.tikz <==
\begin{tikzpicture}
    \begin{scope}[scale=0.5]
        %%%%%%%%%%%%%%%%%
        %% ERROR GRAPH %%
        %%%%%%%%%%%%%%%%%
        %NODES
        \node (d) at (-0.5,0) {$\text{define-01}$};
        \node (w) at (4,1.5) {$\text{wacky}$};
        \node (s) at (4,0) {$\text{silly}$};
        \node (o) at (4, -1.5)  {$\text{or}$};
        \node (e) at (8, -0.5) {$\text{excite}$};
        \node (a) at (8, -2) {$\text{amuse-01}$};
        
        % EDGES
        \path[->,draw]
            (d.north east) -- (w.west) node[midway, sloped, above] {\scriptsize \text{ARG1}};
        \path[->,draw]
            (d.east) -- (s.west) node[midway, sloped, above] {\scriptsize \text{ARG2}};
        \path[->,draw]
            (d.south east) -- (o.west) node[midway, sloped, above] {\scriptsize \text{manner}};
        \path[->,draw]
            (o.north east) -- (e.west) node[midway, sloped, above] {\scriptsize \text{op1}};
        \path[->,draw]
            (o.east) -- (a.west) node[midway, sloped, above] {\scriptsize \text{op2}};
    \end{scope}
\end{tikzpicture}

